Wormholes and Averaging over N

The gravitational path integral produces an asymptotic expansion in $G_N$, a fact which is puzzling in the case of observables that are expected to fluctuate wildly. Wormholes appear to compute ensemble averages of functions of such observables, though in typical constructions of AdS/CFT, there are no parameters to average over except, in some examples, a single integer $N$. We introduce a procedure that we call ``Mellin averaging'' to define a sort of asymptotic average of a function of $N$. We argue that Mellin averaging over $N$ may suffice to reproduce the apparent randomness seen in wormhole physics, provided that the dual theory admits an analytic continuation in $N$ and the relevant observables fluctuate on superpolynomially small scales in $N$. As a test case, we consider the spectral form factor in the regime where the double cone is believed to dominate the gravitational path integral and compare to a random matrix theory in which $N$ behaves as a continuous variable. We also describe some toy models of analytic continuation in $N$: a qubit model that can be analytically continued in $N$, and an explicit construction of a deterministic function of $N$ that simulates a sequence of independent draws from a Gaussian ensemble.

==> SFF_tikz.tex <==
\begin{tikzpicture}[scale=.7]

% Axes
\draw[->, very thick] (0,0) -- (13.5,0) node[right, font=\LARGE] {$T$};
\draw[->, very thick] (0,0) -- (0,9.0) node[above, font=\LARGE] {$|Z_{\Delta,N}|^2$};

% Tick marks on x-axis
\draw[very thick] (5.426, 0.10) -- (5.426, -0.10)
  node[below, font=\LARGE] {$T_{\mathrm{dip}}$};
\draw[very thick] (10.439, 0.10) -- (10.439, -0.10)
  node[below, font=\LARGE] {$T_{H}$};

% Tick marks on y-axis
\draw[very thick] (0.10, 8.000) -- (-0.10, 8.000)
  node[left, font=\LARGE] {$e^{2S}$};
\draw[very thick] (0.10, 3.362) -- (-0.10, 3.362)
  node[left, font=\LARGE] {$e^{S}$};

% Dashed reference lines
\draw[dashed, gray, thick] (5.426, 0) -- (5.426, 1.121);
\draw[dashed, gray, thick] (10.439,  0) -- (10.439,  3.362);
\draw[dashed, gray, thick] (0, 8.000) -- (0.8, 8.000);
\draw[dashed, gray, thick] (0, 3.362) -- (10.439, 3.362);

% Erratic single realization (ramp + plateau, from GUE data)
\draw[gray!80, thin] (5.426,0.548)
  -- (5.491,1.774)
  -- (5.556,0.000)
  -- (5.621,3.518)
  -- (5.686,1.696)
  -- (5.751,0.312)
  -- (5.816,0.000)
  -- (5.881,2.149)
  -- (5.947,1.286)
  -- (6.012,0.858)
  -- (6.077,0.000)
  -- (6.142,1.351)
  -- (6.207,0.000)
  -- (6.272,2.193)
  -- (6.337,1.198)
  -- (6.402,0.000)
  -- (6.467,0.000)
  -- (6.533,0.000)
  -- (6.598,2.154)
  -- (6.663,3.113)
  -- (6.728,0.444)
  -- (6.793,2.145)
  -- (6.858,0.000)
  -- (6.923,0.000)
  -- (6.988,2.269)
  -- (7.053,3.056)
  -- (7.119,0.840)
  -- (7.184,1.114)
  -- (7.249,1.793)
  -- (7.314,2.485)
  -- (7.379,2.984)
  -- (7.444,2.363)
  -- (7.509,5.200)
  -- (7.574,0.883)
  -- (7.639,0.000)
  -- (7.705,3.225)
  -- (7.770,2.359)
  -- (7.835,3.883)
  -- (7.900,2.488)
  -- (7.965,4.030)
  -- (8.030,3.724)
  -- (8.095,3.557)
  -- (8.160,1.434)
  -- (8.225,1.003)
  -- (8.290,3.087)
  -- (8.356,2.113)
  -- (8.421,2.454)
  -- (8.486,2.712)
  -- (8.551,2.003)
  -- (8.616,0.608)
  -- (8.681,3.950)
  -- (8.746,2.129)
  -- (8.811,3.514)
  -- (8.876,0.000)
  -- (8.942,3.052)
  -- (9.007,1.673)
  -- (9.072,2.997)
  -- (9.137,1.744)
  -- (9.202,1.081)
  -- (9.267,3.393)
  -- (9.332,2.700)
  -- (9.397,4.284)
  -- (9.462,2.798)
  -- (9.528,3.670)
  -- (9.593,0.000)
  -- (9.658,1.649)
  -- (9.723,4.036)
  -- (9.788,1.477)
  -- (9.853,2.823)
  -- (9.918,1.306)
  -- (9.983,4.414)
  -- (10.048,4.320)
  -- (10.114,1.017)
  -- (10.179,3.245)
  -- (10.244,3.523)
  -- (10.309,4.439)
  -- (10.374,2.765)
  -- (10.439,2.820)
  -- (10.504,3.097)
  -- (10.569,0.000)
  -- (10.634,2.492)
  -- (10.699,3.035)
  -- (10.765,1.641)
  -- (10.830,0.000)
  -- (10.895,3.177)
  -- (10.960,3.424)
  -- (11.025,2.971)
  -- (11.090,2.271)
  -- (11.155,1.423)
  -- (11.220,3.767)
  -- (11.285,2.540)
  -- (11.351,1.076)
  -- (11.416,3.292)
  -- (11.481,1.612)
  -- (11.546,2.360)
  -- (11.611,3.105)
  -- (11.676,3.742)
  -- (11.741,0.000)
  -- (11.806,0.644)
  -- (11.871,4.080)
  -- (11.937,0.000)
  -- (12.002,2.343)
  -- (12.067,3.326)
  -- (12.132,5.122)
  -- (12.197,4.369)
  -- (12.262,0.610)
  -- (12.327,4.020)
  -- (12.392,4.223)
  -- (12.457,1.665)
  -- (12.523,2.018)
  -- (12.588,3.671)
  -- (12.653,4.439)
  -- (12.718,3.416)
  -- (12.783,3.189)
  -- (12.848,3.025)
  -- (12.913,1.224)
  -- (12.978,1.962);

% Smooth average (ramp + plateau, from GUE data)
\draw[blue, line width=2.5pt, line cap=round] (5.426,1.121)
  -- (10.439,3.362)
  -- (13.2,3.362);

% Cartoon smooth dip (bezier), drawn on top
\draw[gray!80, thin]
  (0, 8.000)
  .. controls (1.356, 8.000) and (4.069, 1.921) ..
  (5.426, 1.121);
\draw[blue, line width=2.5pt, line cap=round]
  (0, 8.000)
  .. controls (1.356, 8.000) and (4.069, 1.921) ..
  (5.426, 1.121);

\end{tikzpicture}

==> brane_tikz.tex <==
\begin{tikzpicture}[scale=1.2]

% Left ellipse fill
\fill[blue!18] (-3.5,0) ellipse (0.5 and 1.3);
% Right ellipse fill
\fill[blue!18] (3.5,0) ellipse (0.5 and 1.3);

% Cone surfaces (filled)
\fill[blue!18] (-3.5,1.3) -- (0,0) -- (-3.5,-1.3) -- cycle;
\fill[blue!18] (3.5,1.3) -- (0,0) -- (3.5,-1.3) -- cycle;

% Cone edges
\draw[thick] (-3.5,1.3) -- (0,0) -- (3.5,1.3);
\draw[thick] (-3.5,-1.3) -- (0,0) -- (3.5,-1.3);

% Left ellipse outline
\draw[thick] (-3.5,0) ellipse (0.5 and 1.3);

% Right ellipse: back half dashed, front half solid
\draw[thick, dashed] (3.5,0) ++(90:1.3) arc[start angle=90, end angle=270, x radius=0.5, y radius=1.3];
\draw[thick] (3.5,0) ++(270:1.3) arc[start angle=270, end angle=450, x radius=0.5, y radius=1.3];

% Middle ellipse on the right cone (at about 1/3 from tip to right end)
% At x=1.75, the cone radius scales to 1.3*(1.75/3.5) = 0.65
% x-radius scales similarly: 0.5*(1.75/3.5) = 0.25
% Back half dashed, front half solid
\draw[orange!80!red, very thick, dashed] (1.75,0) ++(90:0.65) arc[start angle=90, end angle=270, x radius=0.25, y radius=0.65];
\draw[orange!80!red, very thick] (1.75,0) ++(270:0.65) arc[start angle=270, end angle=450, x radius=0.25, y radius=0.65];

% Labels
\node[below] at (-3.5,-1.6) {$N$};
\node[below] at (3.5,-1.6) {$N + \delta N$};
\node[above right, orange!80!red] at (0,0.7) {$\delta N$ D3-branes};

\end{tikzpicture}


==> contour_tikz.tex <==
  \usetikzlibrary{arrows.meta}
  \usetikzlibrary{decorations.markings}

\begin{tikzpicture}[
    scale=0.4,
    >={Stealth[length=3mm]},
    thick,
    midarrow/.style={
      postaction={decorate},
      decoration={markings,
        mark=at position 0.5 with {\arrow{Stealth[length=3mm]}}}
    }
  ]

  % ===== Geometry =====
  \def\cval{-2}
  \def\xL{-0.5}
  % --- Inner contour C_K (solid) ---
  \def\xR{4.5}
  \def\yT{0.35}
  \def\yB{-0.35}
  % --- Outer semi-infinite contour C (dotted) ---
  \def\Xfar{5.5}    % must be > K to be distinct from C_K
  \def\yTc{1.5}
  \def\yBc{-1.5}
  % --- Quarter circles attach to C ---
  \def\Rad{7.5}     % = Xfar - cval
  \def\Htop{9}      % = yTc + Rad
  \def\Hbot{-9}     % = yBc - Rad

  % ===== Axes =====
  \draw[thin, gray!70] (-3.5, 0) -- (7, 0)
        node[right, black] {$\operatorname{Re}\,s$};
  \draw[thin, gray!70] (0, -10) -- (0, 10)
        node[above, black] {$\operatorname{Im}\,s$};

  % ===== Poles at 0, 1, ..., K =====
  \foreach \n in {0,1,2,3,4,5} {
    \node[red] at (\n,0) {$\times$};
  }
  % \node[below=8pt, font=\small] at (1,0) {$1$};
  % \node[below=8pt, font=\small] at (2,0) {$2$};
  % \node[below=8pt, font=\small] at (3,0) {$3$};
  % \node[below=8pt, font=\small] at (4,0) {$K$};
  % \node[font=\tiny] at (5.0,0) {$\cdots$};

  % ===== Bromwich contour (going up) =====
  \draw[blue, midarrow] (\cval, \Hbot) -- (\cval, \Htop);
  \node[blue, font=\small, left] at (\cval, \Hbot) {$c-i\infty$};
  \node[blue, font=\small, left] at (\cval, \Htop) {$c+i\infty$};

  % ===== Inner solid rectangular contour C_K =====
  \draw[red!80!black, midarrow]  (\xL, \yT)--(\xR, \yT) ;
  \draw[red!80!black]           (\xL, \yT) -- (\xL, \yB);
  \draw[red!80!black, midarrow] (\xR, \yB)-- (\xL, \yB) ;
  \draw[red!80!black]           (\xR, \yB) -- (\xR, \yT);
  \node[red!80!black, font=\small] at (1.8, 0.85) {$\mathcal{C}_K$};

  % ===== Outer dotted semi-infinite contour C =====
  \draw[red!80!black, dotted, very thick, midarrow]   (\xL, \yTc)--(\Xfar, \yTc);
  \draw[red!80!black, dotted, very thick]           (\xL, \yTc) to[out = 180, in = 180](\xL, \yBc);
  \draw[red!80!black, dotted, very thick, midarrow] (\Xfar, \yBc)--(\xL, \yBc) ;
  \node[red!80!black, font=\small] at (3.7, 1.95) {$\mathcal{C}$};

  % ===== Quarter-circle arcs at infinity (dotted gray) =====
  % Top quarter: center (cval, yTc), from angle 90° to 0° (CW)
  \draw[gray, dotted, very thick, midarrow]
    (\cval, \Htop) arc[start angle=90, end angle=0, radius=\Rad];
  % Bottom quarter: center (cval, yBc), from angle 0° to -90° (CW)
  \draw[gray, dotted, very thick, midarrow]
    (\Xfar, \yBc) arc[start angle=0, end angle=-90, radius=\Rad];

\end{tikzpicture}

==> double_cone_tikz.tex <==
    \begin{tikzpicture}[scale=.8]

% === LEFT DIAGRAM: Penrose-style diagram ===

% Shaded region bounded by red and green lines (two side bowtie triangles)
\fill[blue!18] (-2.5,4.2) -- (0,2.5) -- (-2.5,0.8) -- cycle;
\fill[blue!18] (2.5,4.2) -- (0,2.5) -- (2.5,0.8) -- cycle;

% Curved zigzag singularities - very subtle inward bow
% Top singularity (bows slightly downward in center)
\draw[decorate, decoration={zigzag, segment length=3pt, amplitude=1.5pt}, very thick]
  (-2.5,5) .. controls (-0.8,4.85) and (0.8,4.85) .. (2.5,5);
% Bottom singularity (bows slightly upward in center)
\draw[decorate, decoration={zigzag, segment length=3pt, amplitude=1.5pt}, very thick]
  (-2.5,0) .. controls (-0.8,0.15) and (0.8,0.15) .. (2.5,0);

% Left and right boundaries
\draw[thick] (-2.5,0) -- (-2.5,5);
\draw[thick] (2.5,0) -- (2.5,5);

% Dashed lines forming X (horizons)
\draw[dashed] (-2.5,0) -- (2.5,5);
\draw[dashed] (2.5,0) -- (-2.5,5);

% Red diagonal line
\draw[red, thick] (-2.5,4.2) -- (2.5,0.8);

% Green diagonal line
\draw[green!50!black, thick] (-2.5,0.8) -- (2.5,4.2);

% T label on right side
\draw[thick, <->] (-3.0,0.8) -- (-3.0,4.2);
\node[right] at (-3.6,2.5) {$T$};


% === RIGHT DIAGRAM: Double cone ===

\begin{scope}[xshift=9cm, yshift=2.5cm]

% Left ellipse fill
\fill[blue!18] (-3.5,0) ellipse (0.5 and 1.3);
% Right ellipse fill
\fill[blue!18] (3.5,0) ellipse (0.5 and 1.3);

% Cone surfaces (filled)
\fill[blue!18] (-3.5,1.3) -- (0,0) -- (-3.5,-1.3) -- cycle;
\fill[blue!18] (3.5,1.3) -- (0,0) -- (3.5,-1.3) -- cycle;

% Cone edges
\draw[thick] (-3.5,1.3) -- (0,0) -- (3.5,1.3);
\draw[thick] (-3.5,-1.3) -- (0,0) -- (3.5,-1.3);

% Left ellipse outline
\draw[thick] (-3.5,0) ellipse (0.5 and 1.3);

% Right ellipse: back half dashed, front half solid
\draw[thick, dashed] (3.5,0) ++(90:1.3) arc[start angle=90, end angle=270, x radius=0.5, y radius=1.3];
\draw[thick] (3.5,0) ++(270:1.3) arc[start angle=270, end angle=450, x radius=0.5, y radius=1.3];

% T circumference arrow using basic arrow tip
\draw[thick, ->] 
  (4.8, -1.1) arc[start angle=-65, end angle=250, x radius=0.45, y radius=1.2];
\node[right] at (5.3, 0) {$T$};


    \end{scope}

    % === TWO STACKED DOUBLE CONES (smaller, no arrow, no T) ===

    % Upper double cone
    \begin{scope}[xshift=5cm, yshift=-2.5cm, scale=0.55]
    \fill[blue!18] (-3.5,0) ellipse (0.5 and 1.3);
    \fill[blue!18] (3.5,0) ellipse (0.5 and 1.3);
    \fill[blue!18] (-3.5,1.3) -- (0,0) -- (-3.5,-1.3) -- cycle;
    \fill[blue!18] (3.5,1.3) -- (0,0) -- (3.5,-1.3) -- cycle;
    \draw[thick] (-3.5,1.3) -- (0,0) -- (3.5,1.3);
    \draw[thick] (-3.5,-1.3) -- (0,0) -- (3.5,-1.3);
    \draw[thick] (-3.5,0) ellipse (0.5 and 1.3);
    \draw[thick, dashed] (3.5,0) ++(90:1.3) arc[start angle=90, end angle=270, x radius=0.5, y radius=1.3];
    \draw[thick] (3.5,0) ++(270:1.3) arc[start angle=270, end angle=450, x radius=0.5, y radius=1.3];
    \end{scope}

    % Lower double cone
    \begin{scope}[xshift=5cm, yshift=-5.5cm, scale=0.55]
    \fill[blue!18] (-3.5,0) ellipse (0.5 and 1.3);
    \fill[blue!18] (3.5,0) ellipse (0.5 and 1.3);
    \fill[blue!18] (-3.5,1.3) -- (0,0) -- (-3.5,-1.3) -- cycle;
    \fill[blue!18] (3.5,1.3) -- (0,0) -- (3.5,-1.3) -- cycle;
    \draw[thick] (-3.5,1.3) -- (0,0) -- (3.5,1.3);
    \draw[thick] (-3.5,-1.3) -- (0,0) -- (3.5,-1.3);
    \draw[thick] (-3.5,0) ellipse (0.5 and 1.3);
    \draw[thick, dashed] (3.5,0) ++(90:1.3) arc[start angle=90, end angle=270, x radius=0.5, y radius=1.3];
    \draw[thick] (3.5,0) ++(270:1.3) arc[start angle=270, end angle=450, x radius=0.5, y radius=1.3];
    \end{scope}

    % === EQUATION LABELS AND CONNECTED CONTRIBUTION ===

    % Y label for the top row (to the left of double cone)
    \node at (3.8, 2.5) {$|Z_{\Delta,N}|^2 =$};

    
    % Y^2 label for the bottom row
    \node[left] at (2.5, -4) {$|Z_{\Delta,N}|^4 =$};

    % + sign between disconnected and connected contributions
    \node at (7.5, -4) {\Large $+$};

    % Connected contribution: two horizontal double cones with offset tips
    \begin{scope}[xshift=10cm, yshift=-4cm, scale=0.55]
    % Cone A (shifted slightly up)
    \begin{scope}[rotate=20, yshift=-2cm]
    \fill[blue!18] (-3.5,0) ellipse (0.5 and 1.3);
    \fill[blue!18] (3.5,0+3.5) ellipse (0.5 and 1.3);
    \fill[blue!18] (-3.5,1.3) -- (0,0+1.5) -- (-3.5,-1.3) -- cycle;
    \fill[blue!18] (3.5,1.3+3.5) -- (0,0+1.5) -- (3.5,-1.3+3.5) -- cycle;
    \draw[thick] (-3.5,1.3) -- (0,0+1.5) -- (3.5,1.3+3.5);
    \draw[thick] (-3.5,-1.3) -- (0,0+1.5) -- (3.5,-1.3+3.5);
    \draw[thick] (-3.5,0) ellipse (0.5 and 1.3);
    \draw[thick, dashed] (3.5,0+3.5) ++(90:1.3) arc[start angle=90, end angle=270, x radius=0.5, y radius=1.3];
    \draw[thick] (3.5,0+3.5) ++(270:1.3) arc[start angle=270, end angle=450, x radius=0.5, y radius=1.3];
    \end{scope}
    % Cone B (shifted slightly down)
    \begin{scope}[rotate=-20, yshift=2cm]
    \fill[blue!18] (-3.5,0) ellipse (0.5 and 1.3);
    \fill[blue!18] (3.5,-3.5) ellipse (0.5 and 1.3);
    \fill[blue!18] (-3.5,1.3) -- (0,0-1.5) -- (-3.5,-1.3) -- cycle;
    \fill[blue!18] (3.5,1.3-3.5) -- (0,0-1.5) -- (3.5,-1.3-3.5) -- cycle;
    \draw[thick] (-3.5,1.3) -- (0,0-1.5) -- (3.5,1.3-3.5);
    \draw[thick] (-3.5,-1.3) -- (0,0-1.5) -- (3.5,-1.3-3.5);
    \draw[thick] (-3.5,0) ellipse (0.5 and 1.3);
    \draw[thick, dashed] (3.5,0-3.5) ++(90:1.3) arc[start angle=90, end angle=270, x radius=0.5, y radius=1.3];
    \draw[thick] (3.5,0-3.5) ++(270:1.3) arc[start angle=270, end angle=450, x radius=0.5, y radius=1.3];
    \end{scope}
    \end{scope}
\end{tikzpicture}

